Parking functions, Shi arrangements, and mixed graphs

The \emph{Shi arrangement} is the set of all hyperplanes in $\mathbb R^n$ of the form $x_j - x_k = 0$ or $1$ for $1 \le j < k \le n$. Shi observed in 1986 that the number of regions (i.e., connected components of the complement) of this arrangement is $(n+1)^{n-1}$. An unrelated combinatorial concept is that of a \emph{parking function}, i.e., a sequence $(x_1, x_2, ..., x_n)$ of positive integers that, when rearranged from smallest to largest, satisfies $x_k \le k$. (There is an illustrative reason for the term \emph{parking function}.) It turns out that the number of parking functions of length $n$ also equals $(n+1)^{n-1}$, a result due to Konheim and Weiss from 1966. A natural problem consists of finding a bijection between the $n$-dimensional Shi arragnement and the parking functions of length $n$. Stanley and Pak (1996) and Athanasiadis and Linusson 1999) gave such (quite different) bijections. We will shed new light on the former bijection by taking a scenic route through certain mixed graphs.

==> algexample3112.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'algexample3112.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.06300175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8354606)%
    \put(0,0){\includegraphics[width=\unitlength]{algexample3112.pdf}}%
    \put(0.00112183,0.83893622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20417992\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.88468971,0.83875784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13316085\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.88442203,0.11054436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15535434\unitlength}\raggedright $2$\end{minipage}}}%
    \put(-0.00802328,0.11507203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19974118\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> braid3 <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Aug 13 07:30:42 EDT 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-5.62" x-max="148.12" y-min="1.87" y-max="90.62" auto-bounding="true">
%<multicurve points= "(-5.62,36.88);(-5.62,36.88);(110,36.88);(110,36.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(16.88,83.12);(16.88,83.12);(70.62,1.87);(70.62,1.87)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(20,1.88);(20,1.88);(83.75,83.12);(83.75,83.12)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(113.12,26.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(148.12,87.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(81.88,90.62)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(120.62,36.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_1 = x_2 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(83.75,84.38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_2 = x_3 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15.62,85)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_1 = x_3 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,80)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90.62,54.38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_1 &gt; x_2 &gt; x_3 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(48.12,71.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_1 &gt; x_3 &gt; x_2 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(4.38,54.38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_3 &gt; x_1 &gt; x_2 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(0.62,17.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_3 &gt; x_2 &gt; x_1 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(45,4.38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_2 &gt; x_3 &gt; x_1 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(88.75,18.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_2 &gt; x_1 &gt; x_3 \em
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(148.12,90.62)(0,0)
\linethickness{0.3mm}
\put(-5.62,36.88){\line(1,0){115.62}}
\linethickness{0.3mm}
\multiput(16.88,83.12)(0.12,-0.18){448}{\line(0,-1){0.18}}
\linethickness{0.3mm}
\multiput(20,1.88)(0.12,0.15){531}{\line(0,1){0.15}}
\put(113.12,26.88){\makebox(0,0)[cc]{}}

\put(148.12,87.5){\makebox(0,0)[cc]{}}

\put(81.88,90.62){\makebox(0,0)[cc]{}}

\put(120.62,36.88){\makebox(0,0)[cc]{\bm x_1 = x_2 \em}}

\put(83.75,84.38){\makebox(0,0)[cc]{\bm x_2 = x_3 \em}}

\put(15.62,85){\makebox(0,0)[cc]{\bm x_1 = x_3 \em}}

\put(90,80){\makebox(0,0)[cc]{}}

\put(90.62,54.38){\makebox(0,0)[cc]{\bm x_1 > x_2 > x_3 \em}}

\put(48.12,71.88){\makebox(0,0)[cc]{\bm x_1 > x_3 > x_2 \em}}

\put(4.38,54.38){\makebox(0,0)[cc]{\bm x_3 > x_1 > x_2 \em}}

\put(0.62,17.5){\makebox(0,0)[cc]{\bm x_3 > x_2 > x_1 \em}}

\put(45,4.38){\makebox(0,0)[cc]{\bm x_2 > x_3 > x_1 \em}}

\put(88.75,18.12){\makebox(0,0)[cc]{\bm x_2 > x_1 > x_3 \em}}

\end{picture}


==> nonalgexample3112.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nonalgexample3112.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.06300175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81790808)%
    \put(0,0){\includegraphics[width=\unitlength]{nonalgexample3112.pdf}}%
    \put(0.00112183,0.83893622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20417992\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.88468971,0.83875784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13316085\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.88442203,0.11054436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15535434\unitlength}\raggedright $2$\end{minipage}}}%
    \put(-0.00802328,0.11507203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19974118\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> shi3mixed <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Sep 07 17:08:36 PDT 2013
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="148.12" y-min="-1.25" y-max="90.62" auto-bounding="true">
%<multicurve points= "(10,36.88);(10,36.88);(110,36.88);(110,36.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(10,56.25);(10,56.25);(110,56.25);(110,56.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(16.88,83.12);(16.88,83.12);(70.62,1.87);(70.62,1.87)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(45,83.12);(45,83.12);(98.75,1.88);(98.75,1.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(20,1.88);(20,1.88);(83.75,83.12);(83.75,83.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(48.12,1.88);(48.12,1.88);(111.25,82.5);(111.25,82.5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(124.38,36.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_1 - x_2 = 0 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(123.75,56.25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_1 - x_2 = 1 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(117.5,84.38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_2 - x_3 = 1 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(46.88,85)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_1 - x_3 = 1 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(12.5,85)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_1 - x_3 = 0 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(113.12,26.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve points= "(71.25,46.25);(71.25,46.25);(76.25,54.38);(76.25,54.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(76.25,54.38);(76.25,54.38);(80.62,46.25);(80.62,46.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(80.62,46.25);(80.62,46.25);(71.25,46.25);(71.25,46.25)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(71.88,45.62)"
%	 p2= "(71.88,46.88)"
%	 p1= "(70.62,46.88)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<multicurve points= "(57.5,41.25);(57.5,41.25);(62.5,49.38);(62.5,49.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(62.5,49.38);(62.5,49.38);(66.88,41.25);(66.88,41.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(66.88,41.25);(66.88,41.25);(57.5,41.25);(57.5,41.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(73.12,51.25);(73.12,51.25);(73.12,49.38);(73.12,49.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(73.12,49.38);(73.12,49.38);(75,50);(75,50)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(81.25,67.5);(81.25,67.5);(86.25,75.62);(86.25,75.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(86.25,75.62);(86.25,75.62);(90.62,67.5);(90.62,67.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(90.62,67.5);(90.62,67.5);(81.25,67.5);(81.25,67.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(83.12,72.5);(83.12,72.5);(83.12,70.62);(83.12,70.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(83.12,70.62);(83.12,70.62);(85,71.25);(85,71.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(86.88,68.75);(86.88,68.75);(85,67.5);(85,67.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(85,67.5);(85,67.5);(86.88,66.25);(86.88,66.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(93.75,42.5);(93.75,42.5);(98.75,50.62);(98.75,50.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(98.75,50.62);(98.75,50.62);(103.12,42.5);(103.12,42.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(103.12,42.5);(103.12,42.5);(93.75,42.5);(93.75,42.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(95.62,47.5);(95.62,47.5);(95.62,45.62);(95.62,45.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(95.62,45.62);(95.62,45.62);(97.5,46.25);(97.5,46.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(101.25,46.25);(101.25,46.25);(101.25,48.12);(101.25,48.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(101.25,46.25);(101.25,46.25);(99.38,46.88);(99.38,46.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(106.25,63.75);(106.25,63.75);(111.25,71.88);(111.25,71.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(111.25,71.88);(111.25,71.88);(115.62,63.75);(115.62,63.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(115.62,63.75);(115.62,63.75);(106.25,63.75);(106.25,63.75)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(106.88,63.12)"
%	 p2= "(106.88,64.38)"
%	 p1= "(105.62,64.38)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<multicurve points= "(108.12,68.75);(108.12,68.75);(108.12,66.88);(108.12,66.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(108.12,66.88);(108.12,66.88);(110,67.5);(110,67.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(111.88,65);(111.88,65);(110,63.75);(110,63.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(110,63.75);(110,63.75);(111.88,62.5);(111.88,62.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(113.75,67.5);(113.75,67.5);(113.75,69.38);(113.75,69.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(113.75,67.5);(113.75,67.5);(111.88,68.12);(111.88,68.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(58.75,71.88);(58.75,71.88);(63.75,80);(63.75,80)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(63.75,80);(63.75,80);(68.12,71.88);(68.12,71.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(68.12,71.88);(68.12,71.88);(58.75,71.88);(58.75,71.88)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(68.75,71.25)"
%	 p2= "(68.75,72.5)"
%	 p1= "(67.5,72.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<multicurve points= "(60.62,76.88);(60.62,76.88);(60.62,75);(60.62,75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(60.62,75);(60.62,75);(62.5,75.62);(62.5,75.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(64.38,73.12);(64.38,73.12);(62.5,71.88);(62.5,71.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(62.5,71.88);(62.5,71.88);(64.38,70.62);(64.38,70.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(65,77.5);(65,77.5);(65,75.62);(65,75.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(65,77.5);(65,77.5);(66.88,76.88);(66.88,76.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(37.5,66.25);(37.5,66.25);(42.5,74.38);(42.5,74.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(42.5,74.38);(42.5,74.38);(46.88,66.25);(46.88,66.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(46.88,66.25);(46.88,66.25);(37.5,66.25);(37.5,66.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(43.12,67.5);(43.12,67.5);(41.25,66.25);(41.25,66.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(41.25,66.25);(41.25,66.25);(43.12,65);(43.12,65)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(43.75,71.88);(43.75,71.88);(43.75,70);(43.75,70)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(43.75,71.88);(43.75,71.88);(45.62,71.25);(45.62,71.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(43.12,46.25);(43.12,46.25);(48.12,54.38);(48.12,54.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(48.12,54.38);(48.12,54.38);(52.5,46.25);(52.5,46.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(52.5,46.25);(52.5,46.25);(43.12,46.25);(43.12,46.25)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(48.75,53.75)"
%	 p2= "(48.75,55)"
%	 p1= "(47.5,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<multicurve points= "(49.38,51.88);(49.38,51.88);(49.38,50);(49.38,50)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(49.38,51.88);(49.38,51.88);(51.25,51.25);(51.25,51.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(11.88,61.88);(11.88,61.88);(16.88,70);(16.88,70)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(16.88,70);(16.88,70);(21.25,61.88);(21.25,61.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(21.25,61.88);(21.25,61.88);(11.88,61.88);(11.88,61.88)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(12.5,61.25)"
%	 p2= "(12.5,62.5)"
%	 p1= "(11.25,62.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<multicurve points= "(13.12,66.25);(13.12,66.25);(15,66.88);(15,66.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(15,66.88);(15,66.88);(15,65);(15,65)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(17.5,63.12);(17.5,63.12);(15.62,61.88);(15.62,61.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(15.62,61.88);(15.62,61.88);(17.5,60.62);(17.5,60.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18.12,67.5);(18.12,67.5);(18.12,65.62);(18.12,65.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18.12,67.5);(18.12,67.5);(20,66.88);(20,66.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(21.25,42.5);(21.25,42.5);(26.25,50.62);(26.25,50.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(26.25,50.62);(26.25,50.62);(30.62,42.5);(30.62,42.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(30.62,42.5);(30.62,42.5);(21.25,42.5);(21.25,42.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(22.5,46.88);(22.5,46.88);(24.38,47.5);(24.38,47.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(24.38,47.5);(24.38,47.5);(24.38,45.62);(24.38,45.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(27.5,48.12);(27.5,48.12);(27.5,46.25);(27.5,46.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(27.5,48.12);(27.5,48.12);(29.38,47.5);(29.38,47.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18.75,23.12);(18.75,23.12);(23.75,31.25);(23.75,31.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(23.75,31.25);(23.75,31.25);(28.12,23.12);(28.12,23.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(28.12,23.12);(28.12,23.12);(18.75,23.12);(18.75,23.12)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(24.38,30.62)"
%	 p2= "(24.38,31.88)"
%	 p1= "(23.12,31.88)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(28.75,22.5)"
%	 p2= "(28.75,23.75)"
%	 p1= "(27.5,23.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<multicurve points= "(20,27.5);(20,27.5);(21.88,28.12);(21.88,28.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(21.88,28.12);(21.88,28.12);(21.88,26.25);(21.88,26.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(22.5,24.38);(22.5,24.38);(24.38,23.12);(24.38,23.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(24.38,23.12);(24.38,23.12);(22.5,21.88);(22.5,21.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(25,28.75);(25,28.75);(25,26.88);(25,26.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(25,28.75);(25,28.75);(26.88,28.12);(26.88,28.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(41.25,18.12);(41.25,18.12);(46.25,26.25);(46.25,26.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(46.25,26.25);(46.25,26.25);(50.62,18.12);(50.62,18.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(50.62,18.12);(50.62,18.12);(41.25,18.12);(41.25,18.12)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(46.88,25.62)"
%	 p2= "(46.88,26.88)"
%	 p1= "(45.62,26.88)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,17.5)"
%	 p2= "(51.25,18.75)"
%	 p1= "(50,18.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<multicurve points= "(42.5,22.5);(42.5,22.5);(44.38,23.12);(44.38,23.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(44.38,23.12);(44.38,23.12);(44.38,21.25);(44.38,21.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(45,19.38);(45,19.38);(46.88,18.12);(46.88,18.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(46.88,18.12);(46.88,18.12);(45,16.88);(45,16.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(56.25,26.88);(56.25,26.88);(61.25,35);(61.25,35)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(61.25,35);(61.25,35);(65.62,26.88);(65.62,26.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(65.62,26.88);(65.62,26.88);(56.25,26.88);(56.25,26.88)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(66.25,26.25)"
%	 p2= "(66.25,27.5)"
%	 p1= "(65,27.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<multicurve points= "(60,28.12);(60,28.12);(61.88,26.88);(61.88,26.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(61.88,26.88);(61.88,26.88);(60,25.62);(60,25.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(55,0);(55,0);(60,8.12);(60,8.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(60,8.12);(60,8.12);(64.38,0);(64.38,0)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(64.38,0);(64.38,0);(55,0);(55,0)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(55.62,-0.62)"
%	 p2= "(55.62,0.62)"
%	 p1= "(54.38,0.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<multicurve points= "(56.25,4.38);(56.25,4.38);(58.12,5);(58.12,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(58.12,5);(58.12,5);(58.12,3.12);(58.12,3.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(58.75,1.25);(58.75,1.25);(60.62,0);(60.62,0)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(60.62,0);(60.62,0);(58.75,-1.25);(58.75,-1.25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(63.12,2.5);(63.12,2.5);(61.25,3.12);(61.25,3.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(63.12,2.5);(63.12,2.5);(63.12,4.38);(63.12,4.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(70.62,15);(70.62,15);(75.62,23.12);(75.62,23.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(75.62,23.12);(75.62,23.12);(80,15);(80,15)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(80,15);(80,15);(70.62,15);(70.62,15)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(76.25,22.5)"
%	 p2= "(76.25,23.75)"
%	 p1= "(75,23.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(80.62,14.38)"
%	 p2= "(80.62,15.62)"
%	 p1= "(79.38,15.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<multicurve points= "(74.38,16.25);(74.38,16.25);(76.25,15);(76.25,15)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(76.25,15);(76.25,15);(74.38,13.75);(74.38,13.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(78.75,17.5);(78.75,17.5);(76.88,18.12);(76.88,18.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(78.75,17.5);(78.75,17.5);(78.75,19.38);(78.75,19.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(90,23.75);(90,23.75);(95,31.88);(95,31.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(95,31.88);(95,31.88);(99.38,23.75);(99.38,23.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(99.38,23.75);(99.38,23.75);(90,23.75);(90,23.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(91.88,28.75);(91.88,28.75);(91.88,26.88);(91.88,26.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(91.88,26.88);(91.88,26.88);(93.75,27.5);(93.75,27.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(93.75,25);(93.75,25);(95.62,23.75);(95.62,23.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(95.62,23.75);(95.62,23.75);(93.75,22.5);(93.75,22.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(98.12,26.25);(98.12,26.25);(96.25,26.88);(96.25,26.88)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(98.12,26.25);(98.12,26.25);(98.12,28.12);(98.12,28.12)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(81.25,85)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bm x_2 - x_3 = 0 \em
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(148.12,87.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(81.88,90.62)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<ellipse p3= "(81.26,45.62)"
%	 p2= "(81.26,46.88)"
%	 p1= "(80,46.88)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(67.5,40.62)"
%	 p2= "(67.5,41.88)"
%	 p1= "(66.24,41.88)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(71.24,14.38)"
%	 p2= "(71.24,15.62)"
%	 p1= "(70,15.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.62,23.13)"
%	 p2= "(90.62,24.37)"
%	 p1= "(89.38,24.37)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(100,23.13)"
%	 p2= "(100,24.37)"
%	 p1= "(98.76,24.37)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.62,7.5)"
%	 p2= "(60.62,8.75)"
%	 p1= "(59.38,8.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(65,-0.62)"
%	 p2= "(65,0.62)"
%	 p1= "(63.75,0.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(56.88,26.25)"
%	 p2= "(56.88,27.5)"
%	 p1= "(55.62,27.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(41.88,17.5)"
%	 p2= "(41.88,18.75)"
%	 p1= "(40.62,18.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(19.38,22.5)"
%	 p2= "(19.38,23.75)"
%	 p1= "(18.12,23.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(21.88,41.88)"
%	 p2= "(21.88,43.12)"
%	 p1= "(20.62,43.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(31.25,41.88)"
%	 p2= "(31.25,43.12)"
%	 p1= "(30,43.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(26.88,50)"
%	 p2= "(26.88,51.25)"
%	 p1= "(25.62,51.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(43.75,45.62)"
%	 p2= "(43.75,46.88)"
%	 p1= "(42.5,46.88)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.13,48.74)"
%	 p2= "(63.13,50)"
%	 p1= "(61.87,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(58.13,40.62)"
%	 p2= "(58.13,41.88)"
%	 p1= "(56.87,41.88)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(53.13,45.62)"
%	 p2= "(53.13,46.88)"
%	 p1= "(51.87,46.88)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(61.88,34.37)"
%	 p2= "(61.88,35.63)"
%	 p1= "(60.62,35.63)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(95.63,31.24)"
%	 p2= "(95.63,32.5)"
%	 p1= "(94.37,32.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(76.88,53.74)"
%	 p2= "(76.88,55)"
%	 p1= "(75.62,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(94.38,41.87)"
%	 p2= "(94.38,43.13)"
%	 p1= "(93.12,43.13)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(103.76,41.87)"
%	 p2= "(103.76,43.13)"
%	 p1= "(102.5,43.13)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.38,50.62)"
%	 p2= "(99.38,51.88)"
%	 p1= "(98.12,51.88)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(91.26,66.87)"
%	 p2= "(91.26,68.13)"
%	 p1= "(90,68.13)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(116.26,63.12)"
%	 p2= "(116.26,64.38)"
%	 p1= "(115,64.38)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(111.88,71.24)"
%	 p2= "(111.88,72.5)"
%	 p1= "(110.62,72.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(59.38,71.25)"
%	 p2= "(59.38,72.5)"
%	 p1= "(58.12,72.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(64.38,79.38)"
%	 p2= "(64.38,80.62)"
%	 p1= "(63.12,80.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(86.88,75)"
%	 p2= "(86.88,76.25)"
%	 p1= "(85.62,76.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.88,66.88)"
%	 p2= "(81.88,68.12)"
%	 p1= "(80.62,68.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(38.12,65.62)"
%	 p2= "(38.12,66.88)"
%	 p1= "(36.88,66.88)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(47.5,65.62)"
%	 p2= "(47.5,66.88)"
%	 p1= "(46.25,66.88)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(43.12,73.75)"
%	 p2= "(43.12,75)"
%	 p1= "(41.88,75)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(21.88,61.25)"
%	 p2= "(21.88,62.5)"
%	 p1= "(20.62,62.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(17.5,69.38)"
%	 p2= "(17.5,70.62)"
%	 p1= "(16.25,70.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(148.12,90.62)(0,0)
\linethickness{0.3mm}
\put(10,36.88){\line(1,0){100}}
\linethickness{0.3mm}
\put(10,56.25){\line(1,0){100}}
\linethickness{0.3mm}
\multiput(16.88,83.12)(0.12,-0.18){448}{\line(0,-1){0.18}}
\linethickness{0.3mm}
\multiput(45,83.12)(0.12,-0.18){448}{\line(0,-1){0.18}}
\linethickness{0.3mm}
\multiput(20,1.88)(0.12,0.15){531}{\line(0,1){0.15}}
\linethickness{0.3mm}
\multiput(48.12,1.88)(0.12,0.15){526}{\line(0,1){0.15}}
\put(124.38,36.88){\makebox(0,0)[cc]{\bm x_1 - x_2 = 0 \em}}

\put(123.75,56.25){\makebox(0,0)[cc]{\bm x_1 - x_2 = 1 \em}}

\put(117.5,84.38){\makebox(0,0)[cc]{\bm x_2 - x_3 = 1 \em}}

\put(46.88,85){\makebox(0,0)[cc]{\bm x_1 - x_3 = 1 \em}}

\put(12.5,85){\makebox(0,0)[cc]{\bm x_1 - x_3 = 0 \em}}

\put(113.12,26.88){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\multiput(71.25,46.25)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(76.25,54.38)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(71.25,46.25){\line(1,0){9.37}}
\linethickness{0.3mm}
\put(71.25,46.25){\circle*{1.26}}

\linethickness{0.3mm}
\multiput(57.5,41.25)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(62.5,49.38)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(57.5,41.25){\line(1,0){9.38}}
\linethickness{0.3mm}
\put(73.12,49.38){\line(0,1){1.87}}
\linethickness{0.3mm}
\multiput(73.12,49.38)(0.38,0.12){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\multiput(81.25,67.5)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(86.25,75.62)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(81.25,67.5){\line(1,0){9.37}}
\linethickness{0.3mm}
\put(83.12,70.62){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(83.12,70.62)(0.38,0.13){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\multiput(85,67.5)(0.19,0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(85,67.5)(0.19,-0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(93.75,42.5)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(98.75,50.62)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(93.75,42.5){\line(1,0){9.37}}
\linethickness{0.3mm}
\put(95.62,45.62){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(95.62,45.62)(0.38,0.13){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\put(101.25,46.25){\line(0,1){1.87}}
\linethickness{0.3mm}
\multiput(99.38,46.88)(0.37,-0.13){5}{\line(1,0){0.37}}
\linethickness{0.3mm}
\multiput(106.25,63.75)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(111.25,71.88)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(106.25,63.75){\line(1,0){9.37}}
\linethickness{0.3mm}
\put(106.25,63.75){\circle*{1.26}}

\linethickness{0.3mm}
\put(108.12,66.88){\line(0,1){1.87}}
\linethickness{0.3mm}
\multiput(108.12,66.88)(0.38,0.12){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\multiput(110,63.75)(0.19,0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(110,63.75)(0.19,-0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\put(113.75,67.5){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(111.88,68.12)(0.37,-0.12){5}{\line(1,0){0.37}}
\linethickness{0.3mm}
\multiput(58.75,71.88)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(63.75,80)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(58.75,71.88){\line(1,0){9.37}}
\linethickness{0.3mm}
\put(68.12,71.88){\circle*{1.25}}

\linethickness{0.3mm}
\put(60.62,75){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(60.62,75)(0.38,0.12){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\multiput(62.5,71.88)(0.19,0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(62.5,71.88)(0.19,-0.13){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\put(65,75.62){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(65,77.5)(0.38,-0.12){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\multiput(37.5,66.25)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(42.5,74.38)(0.12,-0.22){37}{\line(0,-1){0.22}}
\linethickness{0.3mm}
\put(37.5,66.25){\line(1,0){9.38}}
\linethickness{0.3mm}
\multiput(41.25,66.25)(0.19,0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(41.25,66.25)(0.19,-0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\put(43.75,70){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(43.75,71.88)(0.37,-0.13){5}{\line(1,0){0.37}}
\linethickness{0.3mm}
\multiput(43.12,46.25)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(48.12,54.38)(0.12,-0.22){37}{\line(0,-1){0.22}}
\linethickness{0.3mm}
\put(43.12,46.25){\line(1,0){9.38}}
\linethickness{0.3mm}
\put(48.12,54.38){\circle*{1.25}}

\linethickness{0.3mm}
\put(49.38,50){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(49.38,51.88)(0.37,-0.13){5}{\line(1,0){0.37}}
\linethickness{0.3mm}
\multiput(11.88,61.88)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(16.88,70)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(11.88,61.88){\line(1,0){9.37}}
\linethickness{0.3mm}
\put(11.88,61.88){\circle*{1.25}}

\linethickness{0.3mm}
\multiput(13.12,66.25)(0.38,0.13){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\put(15,65){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(15.62,61.88)(0.19,0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(15.62,61.88)(0.17,-0.11){11}{\line(1,0){0.17}}
\linethickness{0.3mm}
\put(18.12,65.62){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(18.12,67.5)(0.38,-0.12){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\multiput(21.25,42.5)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(26.25,50.62)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(21.25,42.5){\line(1,0){9.37}}
\linethickness{0.3mm}
\multiput(22.5,46.88)(0.38,0.12){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\put(24.38,45.62){\line(0,1){1.88}}
\linethickness{0.3mm}
\put(27.5,46.25){\line(0,1){1.87}}
\linethickness{0.3mm}
\multiput(27.5,48.12)(0.38,-0.12){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\multiput(18.75,23.12)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(23.75,31.25)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(18.75,23.12){\line(1,0){9.37}}
\linethickness{0.3mm}
\put(23.75,31.25){\circle*{1.26}}

\linethickness{0.3mm}
\put(28.12,23.12){\circle*{1.25}}

\linethickness{0.3mm}
\multiput(20,27.5)(0.38,0.12){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\put(21.88,26.25){\line(0,1){1.87}}
\linethickness{0.3mm}
\multiput(22.5,24.38)(0.19,-0.13){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(22.5,21.88)(0.19,0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\put(25,26.88){\line(0,1){1.87}}
\linethickness{0.3mm}
\multiput(25,28.75)(0.38,-0.13){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\multiput(41.25,18.12)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(46.25,26.25)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(41.25,18.12){\line(1,0){9.37}}
\linethickness{0.3mm}
\put(46.25,26.25){\circle*{1.26}}

\linethickness{0.3mm}
\put(50.62,18.12){\circle*{1.25}}

\linethickness{0.3mm}
\multiput(42.5,22.5)(0.38,0.12){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\put(44.38,21.25){\line(0,1){1.87}}
\linethickness{0.3mm}
\multiput(45,19.38)(0.19,-0.13){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(45,16.88)(0.19,0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(56.25,26.88)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(61.25,35)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(56.25,26.88){\line(1,0){9.37}}
\linethickness{0.3mm}
\put(65.62,26.88){\circle*{1.25}}

\linethickness{0.3mm}
\multiput(60,28.12)(0.19,-0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(60,25.62)(0.19,0.13){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(55,0)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(60,8.12)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(55,0){\line(1,0){9.38}}
\linethickness{0.3mm}
\put(55,0){\circle*{1.24}}

\linethickness{0.3mm}
\multiput(56.25,4.38)(0.37,0.12){5}{\line(1,0){0.37}}
\linethickness{0.3mm}
\put(58.12,3.12){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(58.75,1.25)(0.19,-0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(58.75,-1.25)(0.19,0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(61.25,3.12)(0.37,-0.12){5}{\line(1,0){0.37}}
\linethickness{0.3mm}
\put(63.12,2.5){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(70.62,15)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(75.62,23.12)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(70.62,15){\line(1,0){9.38}}
\linethickness{0.3mm}
\put(75.62,23.12){\circle*{1.25}}

\linethickness{0.3mm}
\put(80,15){\circle*{1.24}}

\linethickness{0.3mm}
\multiput(74.38,16.25)(0.19,-0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(74.38,13.75)(0.19,0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(76.88,18.12)(0.37,-0.12){5}{\line(1,0){0.37}}
\linethickness{0.3mm}
\put(78.75,17.5){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(90,23.75)(0.12,0.19){42}{\line(0,1){0.19}}
\linethickness{0.3mm}
\multiput(95,31.88)(0.12,-0.23){36}{\line(0,-1){0.23}}
\linethickness{0.3mm}
\put(90,23.75){\line(1,0){9.38}}
\linethickness{0.3mm}
\put(91.88,26.88){\line(0,1){1.87}}
\linethickness{0.3mm}
\multiput(91.88,26.88)(0.37,0.12){5}{\line(1,0){0.37}}
\linethickness{0.3mm}
\multiput(93.75,25)(0.19,-0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(93.75,22.5)(0.19,0.12){10}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(96.25,26.88)(0.37,-0.13){5}{\line(1,0){0.37}}
\linethickness{0.3mm}
\put(98.12,26.25){\line(0,1){1.87}}
\put(81.25,85){\makebox(0,0)[cc]{\bm x_2 - x_3 = 0 \em}}

\put(148.12,87.5){\makebox(0,0)[cc]{}}

\put(81.88,90.62){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(80.62,46.25){\circle*{1.26}}

\linethickness{0.3mm}
\put(66.88,41.25){\circle*{1.26}}

\linethickness{0.3mm}
\put(70.62,15){\circle*{1.24}}

\linethickness{0.3mm}
\put(90,23.75){\circle*{1.24}}
\put(87,23){1}

\linethickness{0.3mm}
\put(99.38,23.75){\circle*{1.24}}
\put(100.5,23){2}

\linethickness{0.3mm}
\put(60,8.12){\circle*{1.24}}

\linethickness{0.3mm}
\put(64.38,0){\circle*{1.24}}

\linethickness{0.3mm}
\put(56.25,26.88){\circle*{1.25}}

\linethickness{0.3mm}
\put(41.25,18.12){\circle*{1.25}}

\linethickness{0.3mm}
\put(18.75,23.12){\circle*{1.25}}

\linethickness{0.3mm}
\put(21.25,42.5){\circle*{1.25}}

\linethickness{0.3mm}
\put(30.62,42.5){\circle*{1.25}}

\linethickness{0.3mm}
\put(26.25,50.62){\circle*{1.25}}

\linethickness{0.3mm}
\put(43.12,46.25){\circle*{1.25}}

\linethickness{0.3mm}
\put(62.5,49.38){\circle*{1.26}}

\linethickness{0.3mm}
\put(57.5,41.25){\circle*{1.26}}

\linethickness{0.3mm}
\put(52.5,46.25){\circle*{1.26}}

\linethickness{0.3mm}
\put(61.25,35){\circle*{1.26}}

\linethickness{0.3mm}
\put(95,31.88){\circle*{1.26}}
\put(94,33){3}

\linethickness{0.3mm}
\put(76.25,54.38){\circle*{1.26}}

\linethickness{0.3mm}
\put(93.75,42.5){\circle*{1.26}}

\linethickness{0.3mm}
\put(103.12,42.5){\circle*{1.26}}

\linethickness{0.3mm}
\put(98.75,50.5){\circle*{1.26}}

\linethickness{0.3mm}
\put(90.62,67.5){\circle*{1.26}}

\linethickness{0.3mm}
\put(115.62,63.75){\circle*{1.26}}

\linethickness{0.3mm}
\put(111.25,71.88){\circle*{1.26}}

\linethickness{0.3mm}
\put(58.75,71.88){\circle*{1.25}}

\linethickness{0.3mm}
\put(63.75,80){\circle*{1.25}}

\linethickness{0.3mm}
\put(86.25,75.62){\circle*{1.25}}

\linethickness{0.3mm}
\put(81.25,67.5){\circle*{1.25}}

\linethickness{0.3mm}
\put(37.5,66.25){\circle*{1.25}}

\linethickness{0.3mm}
\put(46.88,66.25){\circle*{1.25}}

\linethickness{0.3mm}
\put(42.5,74.38){\circle*{1.25}}

\linethickness{0.3mm}
\put(21.25,61.88){\circle*{1.25}}

\linethickness{0.3mm}
\put(16.88,70){\circle*{1.25}}

\end{picture}


==> sscdel.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sscdel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.41082764bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65566013)%
    \put(0,0){\includegraphics[width=\unitlength]{sscdel.pdf}}%
    \put(0.2952461861,0.58652297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(-0.020755355,0.01827872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.80303019,0.01618963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
  \end{picture}%
\endgroup%


==> sscquad.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sscquad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.7724335bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82040491)%
    \put(0,0){\includegraphics[width=\unitlength]{sscquad.pdf}}%
    \put(0.05193684,0.83866808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19692286\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.89562475,0.83849604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12842799\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.88689077,0.12768922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14983267\unitlength}\raggedright $k$\end{minipage}}}%
    \put(-0.00773811,0.10662853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19264189\unitlength}\raggedright $m$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> step1algexample3112.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'step1algexample3112.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{205.4536865bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87805677)%
    \put(0,0){\includegraphics[width=\unitlength]{step1algexample3112.pdf}}%
    \put(0.00099411,0.78678356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18093425\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.78396872,0.78662548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11800063\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.78373152,0.14131834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13766741\unitlength}\raggedright $2$\end{minipage}}}%
    \put(-0.00710984,0.14533054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17700086\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> step2algexample3112.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'step2algexample3112.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{205.4536865bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87805677)%
    \put(0,0){\includegraphics[width=\unitlength]{step2algexample3112.pdf}}%
    \put(0.00099411,0.78678356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18093425\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.78396872,0.78662548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11800063\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.78373152,0.14131834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13766741\unitlength}\raggedright $2$\end{minipage}}}%
    \put(-0.00710984,0.14533054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17700086\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%

